Catalan numbers: from FC elements to classical diagram algebras

Let $W^c(A_n)$ be the set of fully commutative elements in the $A_n$-type Coxeter group. Using only the settings of their canonical form, we recount $W^c(A_n)$ by the recurrence that is taken as a definition of the Catalan number $C_{n+1}$ and we find the Narayana numbers as well as the Catalan triangle via suitable set partitions of $W^c(A_n)$. We determine the unique bijection between $W^c(A_n)$ and the set of non-crossing diagrams of $n+1$ strings that respects the diagrammatic multiplication by concatenation in the $A_n$-type Temperley-Lieb algebra, along with the two algorithms implementing this bijection and its inverse.

==> ConcatenationD1.tex <==
\begin{scope}[xscale = 1,very thick,decoration={}]

 %% \draw[line width = 2pt] (-1,1)-- +(0,-3);

  \node at (0, 1.5) {$\scriptstyle 1$};
  \filldraw (0,1) circle (1pt);   
\draw[postaction={decorate}] (0,1) arc (-180:0:0.5) ; 
  \filldraw (0,-1) circle (1pt);
  \node at (0, -1.5) {$\scriptstyle 1'$};

  \node at (1, 1.5) {$\scriptstyle 2$};
  \filldraw (1,1) circle (1pt);  
  \filldraw (1,-1) circle (1pt); 
  \node at (1, -1.5) {$\scriptstyle 2'$};

  \node at (2, 1.5) {$\scriptstyle 3$};
  \filldraw (2,1) circle (1pt);  
\draw[postaction={decorate}] (2,1)-- +(-2,-2);
  \filldraw (2,-1) circle (1pt);
  \node at (2, -1.5) {$\scriptstyle 3'$}; 

 \node at (3, 1.5) {$\scriptstyle 4$};
  \filldraw (3,1) circle (1pt);  
\draw[postaction={decorate}] (3,1)-- +(-2,-2);
\draw[postaction={decorate}] (3,-1) arc (180:0:0.5) ;
  \filldraw (3,-1) circle (1pt);
  \node at (3, -1.5) {$\scriptstyle 4'$}; 

 \node at (4, 1.5) {$\scriptstyle 5$};
  \filldraw (4,1) circle (1pt);  
\draw[postaction={decorate}] (4,1)-- +(-2,-2);
  \filldraw (4,-1) circle (1pt);
  \node at (4, -1.5) {$\scriptstyle 5'$}; 

 

%=============================================================
%% second half 

  \node at (7, 1.5) {$\scriptstyle 1$};
  \filldraw (7,1) circle (1pt);    
\draw[postaction={decorate}] (7,1) arc (-180:0:0.5) ; 
  \filldraw (7,-1) circle (1pt);
\draw[postaction={decorate}] (7,-1) arc (180:0:0.5) ;
  \node at (7, -1.5) {$\scriptstyle 1'$};

  \node at (8, 1.5) {$\scriptstyle 2$};
  \filldraw (8,1) circle (1pt);  
  \filldraw (8,-1) circle (1pt); 
  \node at (8, -1.5) {$\scriptstyle 2'$};

  \node at (9, 1.5) {$\scriptstyle 3$};
  \filldraw (9,1) circle (1pt);  
\draw[postaction={decorate}] (9,1)-- +(2,-2);
  \filldraw (9,-1) circle (1pt);
\draw[postaction={decorate}] (9,-1) arc (180:0:0.5) ;
  \node at (9, -1.5) {$\scriptstyle 3'$}; 

 \node at (10, 1.5) {$\scriptstyle 4$};
  \filldraw (10,1) circle (1pt);   
\draw[postaction={decorate}] (10,1) arc (-180:0:0.5) ; 
  \filldraw (10,-1) circle (1pt);
  \node at (10, -1.5) {$\scriptstyle 4'$}; 

 \node at (11, 1.5) {$\scriptstyle 5$};
  \filldraw (11,1) circle (1pt);   
  \filldraw (11,-1) circle (1pt);
  \node at (11, -1.5) {$\scriptstyle 5'$};  

%=============================================================





		
\end{scope}

==> ConcatenationD1D2.tex <==
\begin{scope}[xscale = 1,very thick,decoration={}]

 %% \draw[line width = 2pt] (-1,1)-- +(0,-3);

  \node at (0, 1.5) {$\scriptstyle 1$};
  \filldraw (0,1) circle (1pt);   
\draw[postaction={decorate}] (0,1) arc (-180:0:0.5) ; 
\draw[postaction={decorate}] (0,-1) arc (180:0:0.5) ;
  \filldraw (0,-1) circle (1pt);
  \node at (0, -1.5) {$\scriptstyle 1'$};

  \node at (1, 1.5) {$\scriptstyle 2$};
  \filldraw (1,1) circle (1pt);  
  \filldraw (1,-1) circle (1pt); 
  \node at (1, -1.5) {$\scriptstyle 2'$};

  \node at (2, 1.5) {$\scriptstyle 3$};
  \filldraw (2,1) circle (1pt);  
\draw[postaction={decorate}] (2,1) arc (-180:0:0.5) ; 
\draw[postaction={decorate}] (2,-1) arc (180:0:0.5) ;
  \filldraw (2,-1) circle (1pt);
  \node at (2, -1.5) {$\scriptstyle 3'$}; 

 \node at (3, 1.5) {$\scriptstyle 4$};
  \filldraw (3,1) circle (1pt);  
  \filldraw (3,-1) circle (1pt);
  \node at (3, -1.5) {$\scriptstyle 4'$}; 

 \node at (4, 1.5) {$\scriptstyle 5$};
  \filldraw (4,1) circle (1pt);  
\draw[postaction={decorate}] (4,1)-- +(0,-2);
  \filldraw (4,-1) circle (1pt);
  \node at (4, -1.5) {$\scriptstyle 5'$}; 

 

%=============================================================
%% second half 

  \node at (7, 1.5) {$\scriptstyle 1$};
  \filldraw (7,1) circle (1pt);    
\draw[postaction={decorate}] (7,1) arc (-180:0:0.5) ; 
  \filldraw (7,-1) circle (1pt);
\draw[postaction={decorate}] (7,-1) arc (180:0:0.5) ;
  \node at (7, -1.5) {$\scriptstyle 1'$};

  \node at (8, 1.5) {$\scriptstyle 2$};
  \filldraw (8,1) circle (1pt);  
  \filldraw (8,-1) circle (1pt); 
  \node at (8, -1.5) {$\scriptstyle 2'$};

  \node at (9, 1.5) {$\scriptstyle 3$};
  \filldraw (9,1) circle (1pt);  
\draw[postaction={decorate}] (9,1)-- +(0,-2);
  \filldraw (9,-1) circle (1pt);
  \node at (9, -1.5) {$\scriptstyle 3'$}; 

 \node at (10, 1.5) {$\scriptstyle 4$};
  \filldraw (10,1) circle (1pt);   
\draw[postaction={decorate}] (10,1) arc (-180:0:0.5) ; 
\draw[postaction={decorate}] (10,-1) arc (180:0:0.5) ;
  \filldraw (10,-1) circle (1pt);
  \node at (10, -1.5) {$\scriptstyle 4'$}; 

 \node at (11, 1.5) {$\scriptstyle 5$};
  \filldraw (11,1) circle (1pt);   
  \filldraw (11,-1) circle (1pt);
  \node at (11, -1.5) {$\scriptstyle 5'$};  

%=============================================================





		
\end{scope}

==> Concatenationisjs.tex <==
 

\begin{scope}[xscale = 1, xshift = 10cm]
				\draw[line width = 0.3pt] (-1,4) -- (-0.5,4);
				\draw[line width = 0.3pt, dashed] (-0.5,4) -- (0.5,4);
				\draw[line width = 0.3pt] (0.5,4) -- (4.5,4); 
				\draw[line width = 0.3pt, dashed] (4.5,4) -- (5.5,4);
				\draw[line width = 0.3pt] (5.5,4) -- (8.5,4); 
				\draw[line width = 0.3pt, dashed] (8.5,4) -- (9.5,4);
				\draw[line width = 0.3pt] (9.5,4) -- (12,4);  

				\draw[line width = 0.3pt] (-1,2) -- (-0.5,2);
				\draw[line width = 0.3pt, dashed] (-0.5,2) -- (0.5,2);
				\draw[line width = 0.3pt] (0.5,2) -- (4.5,2); 
				\draw[line width = 0.3pt, dashed] (4.5,2) -- (5.5,2);
				\draw[line width = 0.3pt] (5.5,2) -- (8.5,2); 
				\draw[line width = 0.3pt, dashed] (8.5,2) -- (9.5,2);
				\draw[line width = 0.3pt] (9.5,2) -- (12,2);  

				\draw[line width = 0.3pt] (-1,0) -- (-0.5,0);
				\draw[line width = 0.3pt, dashed] (-0.5,0) -- (0.5,0);
				\draw[line width = 0.3pt] (0.5,0) -- (2.5,0);
				\draw[line width = 0.3pt, dashed] (2.5,0) -- (3.5,0);
				\draw[line width = 0.3pt] (3.5,0) -- (8.5,0); 
				\draw[line width = 0.3pt, dashed] (8.5,0) -- (9.5,0);
				\draw[line width = 0.3pt] (9.5,0) -- (12,0);  

				\node at (-1,-0.25) {\scriptsize{$1$}};
				\filldraw[black] (-1,2) circle (2pt);
				\filldraw[black] (-1,0) circle (2pt);
				\draw[line width = 0.8pt] (-1,2) -- (-1,0);
				%%\node at (-1,2.25) {\scriptsize{$1$}}; 
				\filldraw[black] (-1,4) circle (2pt); 
				\draw[line width = 0.8pt] (-1,4) -- (-1,2);
				\node at (-1,4.25) {\scriptsize{$1$}};
				
				\node at (1,-0.25) {\scriptsize{$i_s-1$}};
				\draw[line width = 0.8pt] (1,2) -- (1,0);
				%%\node at (1,2.25) {\scriptsize{$i_s-1$}};
				\draw[line width = 0.8pt] (1,4) -- (1,2);
				\node at (1,4.25) {\scriptsize{$i_s-1$}};

				\filldraw[black] (1,4) circle (2pt);
				\filldraw[black] (1,2) circle (2pt);
				\filldraw[black] (1,0) circle (2pt);

				\node at (2,4.25) {\scriptsize{$i_s$}};
				\filldraw[black] (2,4) circle (2pt);
				\node at (3,4.25) {\scriptsize{$i_s+1$}};
				\filldraw[black] (3,4) circle (2pt);
				\draw[line width = 0.8pt] (2,4) -- (2,2);
				\draw[line width = 0.8pt] (3,4) -- (3,2);
				\filldraw[black] (4,4) circle (2pt);
				\draw[line width = 0.8pt] (4,4) -- (4,2);

				%%\node at (2,2.25) {\scriptsize{$i_s$}};
				\filldraw[black] (2,2) circle (2pt);
				\draw (3,2) arc (0:-180:0.5) ;
				\filldraw[black] (3,2) circle (2pt);
				%%\node at (3,2.25) {\scriptsize{$i_s+1$}};

				\node at (2,-0.25) {\scriptsize{$i_s$}};
				\filldraw[black] (2,0) circle (2pt);
				

				\draw[line width = 0.8pt] (4,2) -- (2,0);

				
				\node at (5,-0.25) {\scriptsize{$j_s$}};
				\filldraw[black] (5,0) circle (2pt);
				\draw (6,0) arc (0:180:0.5) ;
				\filldraw[black] (6,0) circle (2pt);
				\node at (6,-0.25) {\scriptsize{$j_s+1$}};

				\filldraw[black] (6,2) circle (2pt); 
				\draw[line width = 0.8pt] (6,2) -- (4,0);
				\filldraw[black] (4,2) circle (2pt); 
				\filldraw[black] (4,0) circle (2pt);
			
				\filldraw[black] (7,2) circle (2pt);
				\filldraw[black] (7,0) circle (2pt);
				\draw[line width = 0.8pt] (7,2) -- (7,0);

				\draw (7,2) arc (0:180:0.5) ;
				\filldraw[black] (6,4) circle (2pt);
				\node at (6,4.25) {\scriptsize{$i_{s-1}$}};
				\filldraw[black] (7,4) circle (2pt);
				\filldraw[black] (8,4) circle (2pt);
				\draw (8,4) arc (0:-180:0.5) ;

				\filldraw[black] (8,2) circle (2pt);
				\filldraw[black] (8,0) circle (2pt);
				\draw[line width = 0.8pt] (8,2) -- (8,0);
				\draw[line width = 0.8pt] (6,4) -- (8,2);


				\filldraw[black] (11,4) circle (2pt);
				\filldraw[black] (11,2) circle (2pt);
				\filldraw[black] (11,0) circle (2pt);
				\filldraw[black] (10,4) circle (2pt);
				\filldraw[black] (10,2) circle (2pt);
				\filldraw[black] (10,0) circle (2pt);
				\draw[line width = 0.8pt] (11,2) -- (11,0);
				\draw[line width = 0.8pt] (10,2) -- (10,0);
				\draw[line width = 0.8pt] (10,4) -- (12,2);
				\draw (12,4) arc (0:-180:0.5) ;
				\draw (11,2) arc (0:180:0.5) ;

				\node at (12,-0.25) {\scriptsize{$j_1+1$}};
				\filldraw[black] (12,4) circle (2pt);
				\filldraw[black] (12,2) circle (2pt);
				\filldraw[black] (12,0) circle (2pt);
				\draw[line width = 0.8pt] (12,2) -- (12,0);
				%%\node at (11,2.25) {\scriptsize{$j_1+1$}};
				\node at (12,4.25) {\scriptsize{$j_1+1$}};




 
\end{scope}




==> Counterexample.tex <==
\begin{scope}[xscale = 1,very thick,decoration={}] 

  \node at (0, 1.5) {$+$};
  \filldraw (0,1) circle (1pt);   
\draw[postaction={decorate}] (0,1) arc (-180:0:0.5) ; 
  \filldraw (0,-1) circle (1pt);
\draw[postaction={decorate}] (0,-1) arc (180:0:0.5) ;
  \node at (0, -1.5) {$+$}; 

  \node at (1, 1.5) {$-$};
  \filldraw (1,1) circle (1pt);  
  \filldraw (1,-1) circle (1pt); 
  \node at (1, -1.5) {$-$}; 

  \node at (2, 1.5) {$+$};
  \filldraw (2,1) circle (1pt);  
\draw  (2,1)  to[out=-70,in=-110] (5,1) ;
  \filldraw (2,-1) circle (1pt);
\draw[postaction={decorate}] (2,-1) arc (180:0:0.5) ;
  \node at (2, -1.5) {$+$}; 

 \node at (3, 1.5) {$+$};
  \filldraw (3,1) circle (1pt);  
\draw[postaction={decorate}] (3,1) arc (-180:0:0.5) ;
  \filldraw (3,-1) circle (1pt);
  \node at (3, -1.5) {$-$}; 

 \node at (4, 1.5) {$-$};
  \filldraw (4,1) circle (1pt);  
  \filldraw (4,-1) circle (1pt);
\draw[postaction={decorate}] (4,-1) arc (180:0:0.5) ;
  \node at (4, -1.5) {$+$}; 

 \node at (5, 1.5) {$-$};
  \filldraw (5,1) circle (1pt);  
  \filldraw (5,-1) circle (1pt);
  \node at (5, -1.5) {$-$}; 


%%%%%%%%%%%%%%%%%% add 7 to horizontal coordinate

  \node at (7, 1.5) {$-$};
  \filldraw (7,1) circle (1pt);   
\draw[postaction={decorate}] (7,1) arc (-180:0:0.5) ; 
  \filldraw (7,-1) circle (1pt);
\draw[postaction={decorate}] (7,-1) arc (180:0:0.5) ;
  \node at (7, -1.5) {$-$}; 

  \node at (8, 1.5) {$+$};
  \filldraw (8,1) circle (1pt);  
  \filldraw (8,-1) circle (1pt); 
  \node at (8, -1.5) {$+$}; 

  \node at (9, 1.5) {$-$};
  \filldraw (9,1) circle (1pt);  
\draw  (9,1)  to[out=-70,in=-110] (12,1) ;
  \filldraw (9,-1) circle (1pt);
\draw[postaction={decorate}] (9,-1) arc (180:0:0.5) ;
  \node at (9, -1.5) {$-$}; 

 \node at (10, 1.5) {$-$};
  \filldraw (10,1) circle (1pt);  
\draw[postaction={decorate}] (10,1) arc (-180:0:0.5) ;
  \filldraw (10,-1) circle (1pt);
  \node at (10, -1.5) {$+$}; 

 \node at (11, 1.5) {$+$};
  \filldraw (11,1) circle (1pt);  
  \filldraw (11,-1) circle (1pt);
\draw[postaction={decorate}] (11,-1) arc (180:0:0.5) ;
  \node at (11, -1.5) {$-$}; 

 \node at (12, 1.5) {$+$};
  \filldraw (12,1) circle (1pt);  
  \filldraw (12,-1) circle (1pt);
  \node at (12, -1.5) {$+$}; 

		
\end{scope}

==> diagramFi.tex <==
 

\begin{scope}[xscale = 1, xshift = 10cm]
				\draw[line width = 0.3pt] (-1.5,2) -- (-0.5,2);
				\draw[line width = 0.3pt, dashed] (-0.5,2) -- (0.5,2);
				\draw[line width = 0.3pt] (0.5,2) -- (4.5,2); 
				\draw[line width = 0.3pt, dashed] (4.5,2) -- (5.5,2);
				\draw[line width = 0.3pt] (5.5,2) -- (6.5,2); 
				\draw[line width = 0.3pt, dashed] (4.5,2) -- (5.5,2);
				\draw[line width = 0.3pt] (5.5,2) -- (6.5,2); 


				\draw[line width = 0.3pt] (-1.5,0) -- (-0.5,0);
				\draw[line width = 0.3pt, dashed] (-0.5,0) -- (0.5,0);
				\draw[line width = 0.3pt] (0.5,0) -- (2.5,0);
				\draw[line width = 0.3pt] (2.5,0) -- (3.5,0);
				\draw[line width = 0.3pt] (3.5,0) -- (4.5,0);
				\draw[line width = 0.3pt] (5.5,0) -- (6.5,0); 
				\draw[line width = 0.3pt, dashed] (4.5,0) -- (5.5,0);
				\draw[line width = 0.3pt] (5.5,0) -- (6.5,0); 

				\node at (-1,-0.25) {\scriptsize{$1$}};
				\filldraw[black] (-1,2) circle (2pt);
				\filldraw[black] (-1,0) circle (2pt);
				\draw[line width = 0.8pt] (-1,2) -- (-1,0);
				\node at (-1,2.25) {\scriptsize{$1$}};
				
				\node at (1,-0.25) {\scriptsize{$i-1$}};
				\draw[line width = 0.8pt] (1,2) -- (1,0);
				\node at (1,2.25) {\scriptsize{$i-1$}};

				\filldraw[black] (1,2) circle (2pt);
				\draw[line width = 0.8pt] (1,2) -- (1,0);
				\filldraw[black] (1,0) circle (2pt);
				
				\node at (2,-0.25) {\scriptsize{$i$}};
				\filldraw[black] (2,0) circle (2pt);
				\draw (3,0) arc (0:180:0.5) ;
				\filldraw[black] (3,0) circle (2pt);
				\node at (3,-0.25) {\scriptsize{$i+1$}};

				\node at (2,2.25) {\scriptsize{$i$}};
				\filldraw[black] (2,2) circle (2pt);
				\draw (3,2) arc (0:-180:0.5) ;
				\filldraw[black] (3,2) circle (2pt);
				\node at (3,2.25) {\scriptsize{$i+1$}};

				\node at (2,-0.25) {\scriptsize{$i$}};
				\filldraw[black] (2,0) circle (2pt);
				
 
			
				\filldraw[black] (4,2) circle (2pt);
				\filldraw[black] (4,0) circle (2pt);
				\draw[line width = 0.8pt] (4,2) -- (4,0);

				\node at (6,-0.25) {\scriptsize{$n+1$}};
				\filldraw[black] (6,2) circle (2pt);
				\filldraw[black] (6,0) circle (2pt);
				\draw[line width = 0.8pt] (6,2) -- (6,0);
				\node at (6,2.25) {\scriptsize{$n+1$}};




 
\end{scope}




==> i1j1.tex <==
 

\begin{scope}[xscale = 1, xshift = 10cm]
				\draw[line width = 0.3pt] (-1.5,2) -- (-0.5,2);
				\draw[line width = 0.3pt, dashed] (-0.5,2) -- (0.5,2);
				\draw[line width = 0.3pt] (0.5,2) -- (4.5,2); 
				\draw[line width = 0.3pt, dashed] (4.5,2) -- (5.5,2);
				\draw[line width = 0.3pt] (5.5,2) -- (7.5,2); 
				\draw[line width = 0.3pt, dashed] (7.5,2) -- (8.5,2);
				\draw[line width = 0.3pt] (8.5,2) -- (9.5,2); 


				\draw[line width = 0.3pt] (-1.5,0) -- (-0.5,0);
				\draw[line width = 0.3pt, dashed] (-0.5,0) -- (0.5,0);
				\draw[line width = 0.3pt] (0.5,0) -- (2.5,0);
				\draw[line width = 0.3pt, dashed] (2.5,0) -- (3.5,0);
				\draw[line width = 0.3pt] (3.5,0) -- (7.5,0); 
				\draw[line width = 0.3pt, dashed] (7.5,0) -- (8.5,0);
				\draw[line width = 0.3pt] (8.5,0) -- (9.5,0); 

				\node at (-1,-0.25) {\scriptsize{$1$}};
				\filldraw[black] (-1,2) circle (2pt);
				\filldraw[black] (-1,0) circle (2pt);
				\draw[line width = 0.8pt] (-1,2) -- (-1,0);
				\node at (-1,2.25) {\scriptsize{$1$}};
				
				\node at (1,-0.25) {\scriptsize{$i_1-1$}};
				\draw[line width = 0.8pt] (1,2) -- (1,0);
				\node at (1,2.25) {\scriptsize{$i_1-1$}};

				\filldraw[black] (1,2) circle (2pt);
				\draw[line width = 0.8pt] (1,2) -- (1,0);
				\filldraw[black] (1,0) circle (2pt);
				
				\node at (5,-0.25) {\scriptsize{$j_1$}};
				\filldraw[black] (5,0) circle (2pt);
				\draw (6,0) arc (0:180:0.5) ;
				\filldraw[black] (6,0) circle (2pt);
				\node at (6,-0.25) {\scriptsize{$j_1+1$}};

				\node at (2,2.25) {\scriptsize{$i_1$}};
				\filldraw[black] (2,2) circle (2pt);
				\draw (3,2) arc (0:-180:0.5) ;
				\filldraw[black] (3,2) circle (2pt);
				\node at (3,2.25) {\scriptsize{$i_1+1$}};

				\node at (2,-0.25) {\scriptsize{$i_1$}};
				\filldraw[black] (2,0) circle (2pt);
				

				\draw[line width = 0.8pt] (4,2) -- (2,0);

				\filldraw[black] (6,2) circle (2pt); 
				\draw[line width = 0.8pt] (6,2) -- (4,0);
				\filldraw[black] (4,2) circle (2pt); 
				\filldraw[black] (4,0) circle (2pt);
			
				\filldraw[black] (7,2) circle (2pt);
				\filldraw[black] (7,0) circle (2pt);
				\draw[line width = 0.8pt] (7,2) -- (7,0);

				\node at (9,-0.25) {\scriptsize{$n+1$}};
				\filldraw[black] (9,2) circle (2pt);
				\filldraw[black] (9,0) circle (2pt);
				\draw[line width = 0.8pt] (9,2) -- (9,0);
				\node at (9,2.25) {\scriptsize{$n+1$}};




 
\end{scope}



